WIMP and SIMP Dark Matter from the Spontaneous Breaking of a Global Group

We propose and study a scalar extension of the Standard Model which respects a $\mathbb{Z}_3$ symmetry remnant of the spontaneous breaking of a global $U(1)_\text{DM}$ symmetry. Consequently, this model has a natural dark matter candidate and a Goldstone boson in the physical spectrum. In addition, the Higgs boson properties are changed with respect to the Standard Model due to the mixing with a new particle. We explore regions in the parameter space taking into account bounds from the measured Higgs properties, dark matter direct detection as well as measurements of the effective number of neutrino species before recombination. The dark matter relic density is determined by three classes of processes: the usual self-annihilation, semi-annihilation and purely dark matter $3 \to 2$ processes. The latter has been subject of recent interest leading to the so-called `Strongly Interacting Massive Particle' (SIMP) scenario. We show under which conditions our model can lead to a concrete realization of such scenario and study the possibility that the dark matter self-interactions could address the small scale structure problems. In particular, we find that in order for the SIMP scenario to work, the dark matter mass must be in the range $7-115$ MeV, with the global symmetry energy breaking scale in the TeV range.

==> etaeta.tex <==
% diagrams for process \eta,\eta -> mu-,mu+                          
%\documentstyle[axodraw]{article}
%\begin{document}
{
\unitlength=1.0 pt
\SetScale{1.0}
\SetWidth{0.7}      % line    size control
\scriptsize    %  letter  size control
{} \qquad\allowbreak
%  diagram # 1
\begin{picture}(96,38)(0,0)
\DashLine(36.0,23.0)(12.0,35.0){1.0}
\Text(12.0,35.0)[r]{$\eta$}
\DashLine(36.0,23.0)(12.0,11.0){1.0}
\Text(12.0,11.0)[r]{$\eta$}
\DashLine(36.0,23.0)(60.0,23.0){1.0}
\Text(49.0,24.0)[b]{$h,\,\rho$}
\ArrowLine(60.0,23.0)(84.0,35.0) 
\Text(84.0,35.0)[l]{$f$}
\ArrowLine(84.0,11.0)(60.0,23.0) 
\Text(84.0,11.0)[l]{$\bar f$}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 2
\begin{picture}(96,38)(0,0)
\DashLine(48.0,35.0)(24.0,35.0){1.0}
\Text(24.0,35.0)[r]{$\eta$}
\DashLine(48.0,35.0)(48.0,11.0){1.0}
\Text(49.0,24.0)[l]{$h,\,\rho$}
\DashLine(48.0,35.0)(72.0,35.0){1.0}
\Text(72.0,35.0)[l]{$\eta$}
\ArrowLine(24.0,11.0)(48.0,11.0)
\Text(24.0,11.0)[r]{$f$}
\ArrowLine(48.0,11.0)(72.0,11.0)
\Text(72.0,11.0)[l]{$f$}
\end{picture} \
}
%\end{document}


==> h-xxx.tex <==
% diagrams for process h -> ~X,~X,~X                               
%\documentstyle[axodraw]{article}
%\begin{document}
{
\unitlength=1.0 pt
\SetScale{1.0}
\SetWidth{0.7}      % line    size control
\scriptsize    %  letter  size control
{} \qquad\allowbreak
%  diagram # 1
\begin{picture}(120,62)(0,0)
\DashLine(60.0,35.0)(36.0,35.0){1.0}
\Text(36.0,35.0)[r]{$h$}
\DashArrowLine(60.0,35.0)(84.0,59.0){1.0} 
\Text(84.0,59.0)[l]{$X$}
\Text(84.0,62.0)[l]{$~$}
\DashArrowLine(60.0,35.0)(84.0,35.0){1.0} 
\Text(84.0,35.0)[l]{$X$}
\Text(84.0,38.0)[l]{$~$}
\DashArrowLine(60.0,35.0)(84.0,11.0){1.0} 
\Text(84.0,11.0)[l]{$X$}
\Text(84.0,14.0)[l]{$~$}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 2
\begin{picture}(120,62)(0,0)
\DashLine(60.0,47.0)(36.0,47.0){1.0}
\Text(36.0,47.0)[r]{$h$}
\DashArrowLine(60.0,47.0)(84.0,59.0){1.0} 
\Text(84.0,59.0)[l]{$X$}
\Text(84.0,62.0)[l]{$~$}
\DashArrowLine(60.0,23.0)(60.0,47.0){1.0} 
\Text(63.0,36.0)[l]{$X$}
\Text(63.0,39.0)[l]{$~$}
\DashArrowLine(60.0,23.0)(84.0,35.0){1.0} 
\Text(84.0,35.0)[l]{$X$}
\Text(84.0,38.0)[l]{$~$}
\DashArrowLine(60.0,23.0)(84.0,11.0){1.0} 
\Text(84.0,11.0)[l]{$X$}
\Text(84.0,14.0)[l]{$~$}
\end{picture} \ 
}
%\end{document}


==> xq-xq.tex <==
% diagrams for process X,u -> u,X                                
%\documentstyle[axodraw]{article}
%\begin{document}
{
\unitlength=1.0 pt
\SetScale{1.0}
\SetWidth{0.7}      % line    size control
\scriptsize    %  letter  size control
{} \qquad\allowbreak
%  diagram # 1
\begin{picture}(96,38)(0,0)
\DashArrowLine(24.0,35.0)(48.0,35.0){1.0} 
\Text(24.0,35.0)[r]{$X$}
\DashLine(48.0,35.0)(48.0,11.0){1.0}
\Text(49.0,24.0)[l]{$h$}
\DashArrowLine(48.0,35.0)(72.0,35.0){1.0} 
\Text(72.0,35.0)[l]{$X$}
\Text(72.0,38.0)[l]{$~$}
\ArrowLine(24.0,11.0)(48.0,11.0) 
\Text(24.0,11.0)[r]{$q$}
\ArrowLine(48.0,11.0)(72.0,11.0) 
\Text(72.0,11.0)[l]{$q$}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 2
\begin{picture}(96,38)(0,0)
\DashArrowLine(24.0,35.0)(48.0,35.0){1.0} 
\Text(24.0,35.0)[r]{$X$}
\DashLine(48.0,35.0)(48.0,11.0){1.0}
\Text(49.0,24.0)[l]{$\rho$}
\DashArrowLine(48.0,35.0)(72.0,35.0){1.0} 
\Text(72.0,35.0)[l]{$X$}
\Text(72.0,38.0)[l]{$~$}
\ArrowLine(24.0,11.0)(48.0,11.0) 
\Text(24.0,11.0)[r]{$q$}
\ArrowLine(48.0,11.0)(72.0,11.0) 
\Text(72.0,11.0)[l]{$q$}
\end{picture} \ 
}
%\end{document}


==> xx-xb_h_rho_eta.tex <==
% diagrams for process ~X,~X -> h,~\bar X                            
%\documentstyle[axodraw]{article}
%\begin{document}
{
\unitlength=1.0 pt
\SetScale{1.0}
\SetWidth{0.7}      % line    size control
\scriptsize    %  letter  size control
{} \qquad\allowbreak
%  diagram # 1
\begin{picture}(96,38)(0,0)
\DashArrowLine(24.0,23.0)(48.0,11.0){1.0} 
\Text(24.0,23.0)[r]{$~X$}
\DashArrowLine(24.0,-1.0)(48.0,11.0){1.0} 
\Text(24.0,-1.0)[r]{$~X$}
\DashArrowLine(72.0,35.0)(48.0,11.0){1.0} 
\Text(72.0,35.0)[l]{$\bar X$}
\Text(72.0,38.0)[l]{$~$}
\DashLine(48.0,11.0)(72.0,11.0){1.0}
\Text(72.0,11.0)[l]{$h,\,\rho,\,\eta$}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 3
\begin{picture}(96,38)(0,0)
\DashArrowLine(12.0,35.0)(36.0,23.0){1.0} 
\Text(12.0,35.0)[r]{$~X$}
\DashArrowLine(12.0,11.0)(36.0,23.0){1.0} 
\Text(12.0,11.0)[r]{$~X$}
\DashArrowLine(60.0,23.0)(36.0,23.0){1.0} 
\Text(49.0,26.0)[b]{$X$}
\Text(49.0,29.0)[b]{$~$}
\DashArrowLine(84.0,35.0)(60.0,23.0){1.0} 
\Text(84.0,35.0)[l]{$\bar X$}
\Text(84.0,38.0)[l]{$~$}
\DashLine(60.0,23.0)(84.0,11.0){1.0}
\Text(84.0,11.0)[l]{$h,\,\rho$}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 2
\begin{picture}(96,38)(0,0)
\DashArrowLine(24.0,35.0)(48.0,35.0){1.0} 
\Text(24.0,35.0)[r]{$~X$}
\DashArrowLine(48.0,35.0)(48.0,11.0){1.0} 
\Text(51.0,24.0)[l]{$X$}
\Text(51.0,27.0)[l]{$~$}
\DashLine(48.0,35.0)(72.0,35.0){1.0}
\Text(72.0,35.0)[l]{$h,\,\rho$}
\DashArrowLine(24.0,11.0)(48.0,11.0){1.0} 
\Text(24.0,11.0)[r]{$~X$}
\DashArrowLine(72.0,11.0)(48.0,11.0){1.0} 
\Text(72.0,11.0)[l]{$\bar X$}
\Text(72.0,14.0)[l]{$~$}
\end{picture} \ 
%{} \qquad\allowbreak
%%  diagram # 4
%\begin{picture}(96,38)(0,0)
%\DashArrowLine(24.0,35.0)(48.0,35.0){1.0} 
%\Text(24.0,35.0)[r]{$~X$}
%\DashArrowLine(48.0,11.0)(48.0,35.0){1.0} 
%\Text(51.0,24.0)[l]{$X$}
%\Text(51.0,27.0)[l]{$~$}
%\DashArrowLine(72.0,35.0)(48.0,35.0){1.0} 
%\Text(72.0,35.0)[l]{$\bar X$}
%\Text(72.0,38.0)[l]{$~$}
%\DashArrowLine(24.0,11.0)(48.0,11.0){1.0} 
%\Text(24.0,11.0)[r]{$~X$}
%\DashLine(48.0,11.0)(72.0,11.0){1.0}
%\Text(72.0,11.0)[l]{$h,\,\rho$}
%\end{picture} \ 
}
%\end{document}


==> xx-xx.tex <==
% diagrams for process ~X,~X -> ~X,~X                              
%\documentstyle[axodraw]{article}
%\begin{document}
{
\unitlength=1.0 pt
\SetScale{1.0}
\SetWidth{0.7}      % line    size control
\scriptsize    %  letter  size control
{} \qquad\allowbreak
%%  diagram # 2
%\begin{picture}(96,38)(0,0)
%\DashArrowLine(24.0,35.0)(48.0,35.0){1.0} 
%\Text(24.0,35.0)[r]{$~X$}
%\DashLine(48.0,35.0)(48.0,11.0){1.0}
%\Text(49.0,24.0)[l]{$\rho$}
%\DashArrowLine(48.0,35.0)(72.0,35.0){1.0} 
%\Text(72.0,35.0)[l]{$X$}
%\Text(72.0,38.0)[l]{$~$}
%\DashArrowLine(24.0,11.0)(48.0,11.0){1.0} 
%\Text(24.0,11.0)[r]{$~X$}
%\DashArrowLine(48.0,11.0)(72.0,11.0){1.0} 
%\Text(72.0,11.0)[l]{$X$}
%\Text(72.0,14.0)[l]{$~$}
%\end{picture} \ 
%{} \qquad\allowbreak
%  diagram # 3
\begin{picture}(96,38)(0,0)
\DashArrowLine(24.0,23.0)(48.0,11.0){1.0} 
\Text(24.0,23.0)[r]{$~X$}
\DashArrowLine(24.0,-1.0)(48.0,11.0){1.0} 
\Text(24.0,-1.0)[r]{$~X$}
\DashArrowLine(48.0,11.0)(72.0,35.0){1.0} 
\Text(72.0,35.0)[l]{$X$}
\Text(72.0,38.0)[l]{$~$}
\DashArrowLine(48.0,11.0)(72.0,11.0){1.0} 
\Text(72.0,11.0)[l]{$X$}
\Text(72.0,14.0)[l]{$~$}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 4
\begin{picture}(96,38)(0,0)
\DashArrowLine(12.0,35.0)(36.0,23.0){1.0} 
\Text(12.0,35.0)[r]{$~X$}
\DashArrowLine(12.0,11.0)(36.0,23.0){1.0} 
\Text(12.0,11.0)[r]{$~X$}
\DashArrowLine(60.0,23.0)(36.0,23.0){1.0} 
\Text(49.0,26.0)[b]{$X$}
\Text(49.0,29.0)[b]{$~$}
\DashArrowLine(60.0,23.0)(84.0,35.0){1.0} 
\Text(84.0,35.0)[l]{$X$}
\Text(84.0,38.0)[l]{$~$}
\DashArrowLine(60.0,23.0)(84.0,11.0){1.0} 
\Text(84.0,11.0)[l]{$X$}
\Text(84.0,14.0)[l]{$~$}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 1
\begin{picture}(96,38)(0,0)
\DashArrowLine(24.0,35.0)(48.0,35.0){1.0} 
\Text(24.0,35.0)[r]{$~X$}
\DashLine(48.0,35.0)(48.0,11.0){1.0}
\Text(49.0,24.0)[l]{$h,\,\rho$}
\DashArrowLine(48.0,35.0)(72.0,35.0){1.0} 
\Text(72.0,35.0)[l]{$X$}
\Text(72.0,38.0)[l]{$~$}
\DashArrowLine(24.0,11.0)(48.0,11.0){1.0} 
\Text(24.0,11.0)[r]{$~X$}
\DashArrowLine(48.0,11.0)(72.0,11.0){1.0} 
\Text(72.0,11.0)[l]{$X$}
\Text(72.0,14.0)[l]{$~$}
\end{picture} \ 
}
%\end{document}


==> xx-xxbxb.tex <==
% diagrams for process ~X,~X -> ~X,~\bar X,~\bar X                     
%\documentstyle[axodraw]{article}
%\begin{document}
{
\unitlength=1.0 pt
\SetScale{1.0}
\SetWidth{0.7}      % line    size control
\scriptsize    %  letter  size control
{} \qquad\allowbreak
%  diagram # 1
\begin{picture}(120,62)(0,0)
\DashArrowLine(24.0,47.0)(48.0,47.0){1.0} 
\Text(24.0,47.0)[r]{$~X$}
\DashArrowLine(48.0,47.0)(48.0,11.0){1.0} 
\Text(51.0,30.0)[l]{$X$}
\Text(51.0,33.0)[l]{$~$}
\DashLine(48.0,47.0)(72.0,47.0){1.0}
\Text(61.0,48.0)[b]{$h,\,\rho$}
\DashArrowLine(24.0,11.0)(48.0,11.0){1.0} 
\Text(24.0,11.0)[r]{$~X$}
\DashArrowLine(96.0,11.0)(48.0,11.0){1.0} 
\Text(96.0,11.0)[l]{$\bar X$}
\Text(96.0,14.0)[l]{$~$}
\DashArrowLine(72.0,47.0)(96.0,59.0){1.0} 
\Text(96.0,59.0)[l]{$X$}
\Text(96.0,62.0)[l]{$~$}
\DashArrowLine(96.0,35.0)(72.0,47.0){1.0} 
\Text(96.0,35.0)[l]{$\bar X$}
\Text(96.0,38.0)[l]{$~$}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 2
\begin{picture}(120,62)(0,0)
\DashArrowLine(24.0,47.0)(48.0,47.0){1.0} 
\Text(24.0,47.0)[r]{$~X$}
\DashLine(48.0,47.0)(48.0,11.0){1.0}
\Text(49.0,30.0)[l]{$h,\,\rho$}
\DashArrowLine(48.0,47.0)(72.0,47.0){1.0} 
\Text(61.0,50.0)[b]{$X$}
\Text(61.0,53.0)[b]{$~$}
\DashArrowLine(24.0,11.0)(48.0,11.0){1.0} 
\Text(24.0,11.0)[r]{$~X$}
\DashArrowLine(48.0,11.0)(96.0,11.0){1.0} 
\Text(96.0,11.0)[l]{$X$}
\Text(96.0,14.0)[l]{$~$}
\DashArrowLine(96.0,59.0)(72.0,47.0){1.0} 
\Text(96.0,59.0)[l]{$\bar X$}
\Text(96.0,62.0)[l]{$~$}
\DashArrowLine(96.0,35.0)(72.0,47.0){1.0} 
\Text(96.0,35.0)[l]{$\bar X$}
\Text(96.0,38.0)[l]{$~$}
\end{picture} \ 
%{} \qquad\allowbreak
%%  diagram # 3
%\begin{picture}(120,62)(0,0)
%\DashArrowLine(24.0,59.0)(48.0,59.0){1.0} 
%\Text(24.0,59.0)[r]{$~X$}
%\DashLine(48.0,59.0)(48.0,23.0){1.0}
%\Text(49.0,42.0)[l]{$h$}
%\DashArrowLine(48.0,59.0)(96.0,59.0){1.0} 
%\Text(96.0,59.0)[l]{$X$}
%\Text(96.0,62.0)[l]{$~$}
%\DashArrowLine(24.0,23.0)(48.0,23.0){1.0} 
%\Text(24.0,23.0)[r]{$~X$}
%\DashArrowLine(48.0,23.0)(72.0,23.0){1.0} 
%\Text(61.0,26.0)[b]{$X$}
%\Text(61.0,29.0)[b]{$~$}
%\DashArrowLine(96.0,35.0)(72.0,23.0){1.0} 
%\Text(96.0,35.0)[l]{$\bar X$}
%\Text(96.0,38.0)[l]{$~$}
%\DashArrowLine(96.0,11.0)(72.0,23.0){1.0} 
%\Text(96.0,11.0)[l]{$\bar X$}
%\Text(96.0,14.0)[l]{$~$}
%\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 4
\begin{picture}(120,62)(0,0)
\DashArrowLine(36.0,59.0)(60.0,59.0){1.0} 
\Text(36.0,59.0)[r]{$~X$}
\DashLine(60.0,59.0)(60.0,35.0){1.0}
\Text(61.0,48.0)[l]{$h,\,\rho$}
\DashArrowLine(60.0,59.0)(84.0,59.0){1.0} 
\Text(84.0,59.0)[l]{$X$}
\Text(84.0,62.0)[l]{$~$}
\DashArrowLine(60.0,35.0)(60.0,11.0){1.0} 
\Text(63.0,24.0)[l]{$X$}
\Text(63.0,27.0)[l]{$~$}
\DashArrowLine(84.0,35.0)(60.0,35.0){1.0} 
\Text(84.0,35.0)[l]{$\bar X$}
\Text(84.0,38.0)[l]{$~$}
\DashArrowLine(36.0,11.0)(60.0,11.0){1.0} 
\Text(36.0,11.0)[r]{$~X$}
\DashArrowLine(84.0,11.0)(60.0,11.0){1.0} 
\Text(84.0,11.0)[l]{$\bar X$}
\Text(84.0,14.0)[l]{$~$}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 5
\begin{picture}(120,62)(0,0)
\DashArrowLine(36.0,59.0)(60.0,59.0){1.0} 
\Text(36.0,59.0)[r]{$~X$}
\DashLine(60.0,59.0)(60.0,11.0){1.0}
\Text(61.0,36.0)[l]{$h,\,\rho$}
\DashArrowLine(60.0,59.0)(84.0,59.0){1.0} 
\Text(84.0,59.0)[l]{$X$}
\Text(84.0,62.0)[l]{$~$}
\DashArrowLine(36.0,11.0)(60.0,11.0){1.0} 
\Text(36.0,11.0)[r]{$~X$}
\DashArrowLine(84.0,35.0)(60.0,11.0){1.0} 
\Text(84.0,35.0)[l]{$\bar X$}
\Text(84.0,38.0)[l]{$~$}
\DashArrowLine(84.0,11.0)(60.0,11.0){1.0} 
\Text(84.0,11.0)[l]{$\bar X$}
\Text(84.0,14.0)[l]{$~$}
\end{picture} \ 
%{} \qquad\allowbreak
%%  diagram # 6
%\begin{picture}(120,62)(0,0)
%\DashArrowLine(24.0,47.0)(48.0,47.0){1.0} 
%\Text(24.0,47.0)[r]{$~X$}
%\DashArrowLine(48.0,47.0)(48.0,11.0){1.0} 
%\Text(51.0,30.0)[l]{$X$}
%\Text(51.0,33.0)[l]{$~$}
%\DashLine(48.0,47.0)(72.0,47.0){1.0}
%\Text(61.0,48.0)[b]{$\rho$}
%\DashArrowLine(24.0,11.0)(48.0,11.0){1.0} 
%\Text(24.0,11.0)[r]{$~X$}
%\DashArrowLine(96.0,11.0)(48.0,11.0){1.0} 
%\Text(96.0,11.0)[l]{$\bar X$}
%\Text(96.0,14.0)[l]{$~$}
%\DashArrowLine(72.0,47.0)(96.0,59.0){1.0} 
%\Text(96.0,59.0)[l]{$X$}
%\Text(96.0,62.0)[l]{$~$}
%\DashArrowLine(96.0,35.0)(72.0,47.0){1.0} 
%\Text(96.0,35.0)[l]{$\bar X$}
%\Text(96.0,38.0)[l]{$~$}
%\end{picture} \ 
%{} \qquad\allowbreak
%%  diagram # 7
%\begin{picture}(120,62)(0,0)
%\DashArrowLine(24.0,47.0)(48.0,47.0){1.0} 
%\Text(24.0,47.0)[r]{$~X$}
%\DashLine(48.0,47.0)(48.0,11.0){1.0}
%\Text(49.0,30.0)[l]{$\rho$}
%\DashArrowLine(48.0,47.0)(72.0,47.0){1.0} 
%\Text(61.0,50.0)[b]{$X$}
%\Text(61.0,53.0)[b]{$~$}
%\DashArrowLine(24.0,11.0)(48.0,11.0){1.0} 
%\Text(24.0,11.0)[r]{$~X$}
%\DashArrowLine(48.0,11.0)(96.0,11.0){1.0} 
%\Text(96.0,11.0)[l]{$X$}
%\Text(96.0,14.0)[l]{$~$}
%\DashArrowLine(96.0,59.0)(72.0,47.0){1.0} 
%\Text(96.0,59.0)[l]{$\bar X$}
%\Text(96.0,62.0)[l]{$~$}
%\DashArrowLine(96.0,35.0)(72.0,47.0){1.0} 
%\Text(96.0,35.0)[l]{$\bar X$}
%\Text(96.0,38.0)[l]{$~$}
%\end{picture} \ 
%{} \qquad\allowbreak
%%  diagram # 8
%\begin{picture}(120,62)(0,0)
%\DashArrowLine(24.0,59.0)(48.0,59.0){1.0} 
%\Text(24.0,59.0)[r]{$~X$}
%\DashLine(48.0,59.0)(48.0,23.0){1.0}
%\Text(49.0,42.0)[l]{$\rho$}
%\DashArrowLine(48.0,59.0)(96.0,59.0){1.0} 
%\Text(96.0,59.0)[l]{$X$}
%\Text(96.0,62.0)[l]{$~$}
%\DashArrowLine(24.0,23.0)(48.0,23.0){1.0} 
%\Text(24.0,23.0)[r]{$~X$}
%\DashArrowLine(48.0,23.0)(72.0,23.0){1.0} 
%\Text(61.0,26.0)[b]{$X$}
%\Text(61.0,29.0)[b]{$~$}
%\DashArrowLine(96.0,35.0)(72.0,23.0){1.0} 
%\Text(96.0,35.0)[l]{$\bar X$}
%\Text(96.0,38.0)[l]{$~$}
%\DashArrowLine(96.0,11.0)(72.0,23.0){1.0} 
%\Text(96.0,11.0)[l]{$\bar X$}
%\Text(96.0,14.0)[l]{$~$}
%\end{picture} \ 
%{} \qquad\allowbreak
%%  diagram # 9
%\begin{picture}(120,62)(0,0)
%\DashArrowLine(36.0,59.0)(60.0,59.0){1.0} 
%\Text(36.0,59.0)[r]{$~X$}
%\DashLine(60.0,59.0)(60.0,35.0){1.0}
%\Text(61.0,48.0)[l]{$\rho$}
%\DashArrowLine(60.0,59.0)(84.0,59.0){1.0} 
%\Text(84.0,59.0)[l]{$X$}
%\Text(84.0,62.0)[l]{$~$}
%\DashArrowLine(60.0,35.0)(60.0,11.0){1.0} 
%\Text(63.0,24.0)[l]{$X$}
%\Text(63.0,27.0)[l]{$~$}
%\DashArrowLine(84.0,35.0)(60.0,35.0){1.0} 
%\Text(84.0,35.0)[l]{$\bar X$}
%\Text(84.0,38.0)[l]{$~$}
%\DashArrowLine(36.0,11.0)(60.0,11.0){1.0} 
%\Text(36.0,11.0)[r]{$~X$}
%\DashArrowLine(84.0,11.0)(60.0,11.0){1.0} 
%\Text(84.0,11.0)[l]{$\bar X$}
%\Text(84.0,14.0)[l]{$~$}
%\end{picture} \ 
%{} \qquad\allowbreak
%%  diagram # 10
%\begin{picture}(120,62)(0,0)
%\DashArrowLine(36.0,59.0)(60.0,59.0){1.0} 
%\Text(36.0,59.0)[r]{$~X$}
%\DashLine(60.0,59.0)(60.0,11.0){1.0}
%\Text(61.0,36.0)[l]{$\rho$}
%\DashArrowLine(60.0,59.0)(84.0,59.0){1.0} 
%\Text(84.0,59.0)[l]{$X$}
%\Text(84.0,62.0)[l]{$~$}
%\DashArrowLine(36.0,11.0)(60.0,11.0){1.0} 
%\Text(36.0,11.0)[r]{$~X$}
%\DashArrowLine(84.0,35.0)(60.0,11.0){1.0} 
%\Text(84.0,35.0)[l]{$\bar X$}
%\Text(84.0,38.0)[l]{$~$}
%\DashArrowLine(84.0,11.0)(60.0,11.0){1.0} 
%\Text(84.0,11.0)[l]{$\bar X$}
%\Text(84.0,14.0)[l]{$~$}
%\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 17
\begin{picture}(120,62)(0,0)
\DashArrowLine(24.0,59.0)(48.0,47.0){1.0} 
\Text(24.0,59.0)[r]{$~X$}
\DashArrowLine(24.0,35.0)(48.0,47.0){1.0} 
\Text(24.0,35.0)[r]{$~X$}
\DashArrowLine(72.0,47.0)(48.0,47.0){1.0} 
\Text(61.0,50.0)[b]{$X$}
\Text(61.0,53.0)[b]{$~$}
\DashArrowLine(96.0,59.0)(72.0,47.0){1.0} 
\Text(96.0,59.0)[l]{$\bar X$}
\Text(96.0,62.0)[l]{$~$}
\DashLine(72.0,47.0)(72.0,23.0){1.0}
\Text(73.0,36.0)[l]{$h,\,\rho$}
\DashArrowLine(72.0,23.0)(96.0,35.0){1.0} 
\Text(96.0,35.0)[l]{$X$}
\Text(96.0,38.0)[l]{$~$}
\DashArrowLine(96.0,11.0)(72.0,23.0){1.0} 
\Text(96.0,11.0)[l]{$\bar X$}
\Text(96.0,14.0)[l]{$~$}
\end{picture} \ 
%{} \qquad\allowbreak
%%  diagram # 18
%\begin{picture}(120,62)(0,0)
%\DashArrowLine(24.0,59.0)(48.0,59.0){1.0} 
%\Text(24.0,59.0)[r]{$~X$}
%\DashArrowLine(48.0,23.0)(48.0,59.0){1.0} 
%\Text(51.0,42.0)[l]{$X$}
%\Text(51.0,45.0)[l]{$~$}
%\DashArrowLine(96.0,59.0)(48.0,59.0){1.0} 
%\Text(96.0,59.0)[l]{$\bar X$}
%\Text(96.0,62.0)[l]{$~$}
%\DashArrowLine(24.0,23.0)(48.0,23.0){1.0} 
%\Text(24.0,23.0)[r]{$~X$}
%\DashLine(48.0,23.0)(72.0,23.0){1.0}
%\Text(61.0,24.0)[b]{$h,\,\rho$}
%\DashArrowLine(72.0,23.0)(96.0,35.0){1.0} 
%\Text(96.0,35.0)[l]{$X$}
%\Text(96.0,38.0)[l]{$~$}
%\DashArrowLine(96.0,11.0)(72.0,23.0){1.0} 
%\Text(96.0,11.0)[l]{$\bar X$}
%\Text(96.0,14.0)[l]{$~$}
%\end{picture} \ 
%{} \qquad\allowbreak
%%  diagram # 19
%\begin{picture}(120,62)(0,0)
%\DashArrowLine(36.0,59.0)(60.0,59.0){1.0} 
%\Text(36.0,59.0)[r]{$~X$}
%\DashArrowLine(60.0,35.0)(60.0,59.0){1.0} 
%\Text(63.0,48.0)[l]{$X$}
%\Text(63.0,51.0)[l]{$~$}
%\DashArrowLine(84.0,59.0)(60.0,59.0){1.0} 
%\Text(84.0,59.0)[l]{$\bar X$}
%\Text(84.0,62.0)[l]{$~$}
%\DashLine(60.0,35.0)(60.0,11.0){1.0}
%\Text(61.0,24.0)[l]{$h,\,\rho$}
%\DashArrowLine(84.0,35.0)(60.0,35.0){1.0} 
%\Text(84.0,35.0)[l]{$\bar X$}
%\Text(84.0,38.0)[l]{$~$}
%\DashArrowLine(36.0,11.0)(60.0,11.0){1.0} 
%\Text(36.0,11.0)[r]{$~X$}
%\DashArrowLine(60.0,11.0)(84.0,11.0){1.0} 
%\Text(84.0,11.0)[l]{$X$}
%\Text(84.0,14.0)[l]{$~$}
%\end{picture} \ 
%{} \qquad\allowbreak
%%  diagram # 20
%\begin{picture}(120,62)(0,0)
%\DashArrowLine(24.0,59.0)(48.0,47.0){1.0} 
%\Text(24.0,59.0)[r]{$~X$}
%\DashArrowLine(24.0,35.0)(48.0,47.0){1.0} 
%\Text(24.0,35.0)[r]{$~X$}
%\DashArrowLine(72.0,47.0)(48.0,47.0){1.0} 
%\Text(61.0,50.0)[b]{$X$}
%\Text(61.0,53.0)[b]{$~$}
%\DashArrowLine(96.0,59.0)(72.0,47.0){1.0} 
%\Text(96.0,59.0)[l]{$\bar X$}
%\Text(96.0,62.0)[l]{$~$}
%\DashLine(72.0,47.0)(72.0,23.0){1.0}
%\Text(73.0,36.0)[l]{$\rho$}
%\DashArrowLine(72.0,23.0)(96.0,35.0){1.0} 
%\Text(96.0,35.0)[l]{$X$}
%\Text(96.0,38.0)[l]{$~$}
%\DashArrowLine(96.0,11.0)(72.0,23.0){1.0} 
%\Text(96.0,11.0)[l]{$\bar X$}
%\Text(96.0,14.0)[l]{$~$}
%\end{picture} \ 
%{} \qquad\allowbreak
%%  diagram # 21
%\begin{picture}(120,62)(0,0)
%\DashArrowLine(24.0,59.0)(48.0,59.0){1.0} 
%\Text(24.0,59.0)[r]{$~X$}
%\DashArrowLine(48.0,23.0)(48.0,59.0){1.0} 
%\Text(51.0,42.0)[l]{$X$}
%\Text(51.0,45.0)[l]{$~$}
%\DashArrowLine(96.0,59.0)(48.0,59.0){1.0} 
%\Text(96.0,59.0)[l]{$\bar X$}
%\Text(96.0,62.0)[l]{$~$}
%\DashArrowLine(24.0,23.0)(48.0,23.0){1.0} 
%\Text(24.0,23.0)[r]{$~X$}
%\DashLine(48.0,23.0)(72.0,23.0){1.0}
%\Text(61.0,24.0)[b]{$\rho$}
%\DashArrowLine(72.0,23.0)(96.0,35.0){1.0} 
%\Text(96.0,35.0)[l]{$X$}
%\Text(96.0,38.0)[l]{$~$}
%\DashArrowLine(96.0,11.0)(72.0,23.0){1.0} 
%\Text(96.0,11.0)[l]{$\bar X$}
%\Text(96.0,14.0)[l]{$~$}
%\end{picture} \ 
%{} \qquad\allowbreak
%%  diagram # 22
%\begin{picture}(120,62)(0,0)
%\DashArrowLine(36.0,59.0)(60.0,59.0){1.0} 
%\Text(36.0,59.0)[r]{$~X$}
%\DashArrowLine(60.0,35.0)(60.0,59.0){1.0} 
%\Text(63.0,48.0)[l]{$X$}
%\Text(63.0,51.0)[l]{$~$}
%\DashArrowLine(84.0,59.0)(60.0,59.0){1.0} 
%\Text(84.0,59.0)[l]{$\bar X$}
%\Text(84.0,62.0)[l]{$~$}
%\DashLine(60.0,35.0)(60.0,11.0){1.0}
%\Text(61.0,24.0)[l]{$\rho$}
%\DashArrowLine(84.0,35.0)(60.0,35.0){1.0} 
%\Text(84.0,35.0)[l]{$\bar X$}
%\Text(84.0,38.0)[l]{$~$}
%\DashArrowLine(36.0,11.0)(60.0,11.0){1.0} 
%\Text(36.0,11.0)[r]{$~X$}
%\DashArrowLine(60.0,11.0)(84.0,11.0){1.0} 
%\Text(84.0,11.0)[l]{$X$}
%\Text(84.0,14.0)[l]{$~$}
%\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 23
\begin{picture}(120,62)(0,0)
\DashArrowLine(24.0,35.0)(48.0,23.0){1.0} 
\Text(24.0,35.0)[r]{$~X$}
\DashArrowLine(24.0,11.0)(48.0,23.0){1.0} 
\Text(24.0,11.0)[r]{$~X$}
\DashArrowLine(96.0,59.0)(48.0,23.0){1.0} 
\Text(96.0,59.0)[l]{$\bar X$}
\Text(96.0,62.0)[l]{$~$}
\DashLine(48.0,23.0)(72.0,23.0){1.0}
\Text(61.0,24.0)[b]{$h,\,\rho$}
\DashArrowLine(72.0,23.0)(96.0,35.0){1.0} 
\Text(96.0,35.0)[l]{$X$}
\Text(96.0,38.0)[l]{$~$}
\DashArrowLine(96.0,11.0)(72.0,23.0){1.0} 
\Text(96.0,11.0)[l]{$\bar X$}
\Text(96.0,14.0)[l]{$~$}
\end{picture} \ 
%{} \qquad\allowbreak
%%  diagram # 24
%\begin{picture}(120,62)(0,0)
%\DashArrowLine(36.0,35.0)(60.0,35.0){1.0} 
%\Text(36.0,35.0)[r]{$~X$}
%\DashLine(60.0,35.0)(60.0,11.0){1.0}
%\Text(61.0,24.0)[l]{$h,\,\rho$}
%\DashArrowLine(84.0,59.0)(60.0,35.0){1.0} 
%\Text(84.0,59.0)[l]{$\bar X$}
%\Text(84.0,62.0)[l]{$~$}
%\DashArrowLine(84.0,35.0)(60.0,35.0){1.0} 
%\Text(84.0,35.0)[l]{$\bar X$}
%\Text(84.0,38.0)[l]{$~$}
%\DashArrowLine(36.0,11.0)(60.0,11.0){1.0} 
%\Text(36.0,11.0)[r]{$~X$}
%\DashArrowLine(60.0,11.0)(84.0,11.0){1.0} 
%\Text(84.0,11.0)[l]{$X$}
%\Text(84.0,14.0)[l]{$~$}
%\end{picture} \ 
%{} \qquad\allowbreak
%%  diagram # 25
%\begin{picture}(120,62)(0,0)
%\DashArrowLine(24.0,35.0)(48.0,23.0){1.0} 
%\Text(24.0,35.0)[r]{$~X$}
%\DashArrowLine(24.0,11.0)(48.0,23.0){1.0} 
%\Text(24.0,11.0)[r]{$~X$}
%\DashArrowLine(96.0,59.0)(48.0,23.0){1.0} 
%\Text(96.0,59.0)[l]{$\bar X$}
%\Text(96.0,62.0)[l]{$~$}
%\DashLine(48.0,23.0)(72.0,23.0){1.0}
%\Text(61.0,24.0)[b]{$\rho$}
%\DashArrowLine(72.0,23.0)(96.0,35.0){1.0} 
%\Text(96.0,35.0)[l]{$X$}
%\Text(96.0,38.0)[l]{$~$}
%\DashArrowLine(96.0,11.0)(72.0,23.0){1.0} 
%\Text(96.0,11.0)[l]{$\bar X$}
%\Text(96.0,14.0)[l]{$~$}
%\end{picture} \ 
%{} \qquad\allowbreak
%%  diagram # 26
%\begin{picture}(120,62)(0,0)
%\DashArrowLine(36.0,35.0)(60.0,35.0){1.0} 
%\Text(36.0,35.0)[r]{$~X$}
%\DashLine(60.0,35.0)(60.0,11.0){1.0}
%\Text(61.0,24.0)[l]{$\rho$}
%\DashArrowLine(84.0,59.0)(60.0,35.0){1.0} 
%\Text(84.0,59.0)[l]{$\bar X$}
%\Text(84.0,62.0)[l]{$~$}
%\DashArrowLine(84.0,35.0)(60.0,35.0){1.0} 
%\Text(84.0,35.0)[l]{$\bar X$}
%\Text(84.0,38.0)[l]{$~$}
%\DashArrowLine(36.0,11.0)(60.0,11.0){1.0} 
%\Text(36.0,11.0)[r]{$~X$}
%\DashArrowLine(60.0,11.0)(84.0,11.0){1.0} 
%\Text(84.0,11.0)[l]{$X$}
%\Text(84.0,14.0)[l]{$~$}
%\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 11
\begin{picture}(120,62)(0,0)
\DashArrowLine(24.0,35.0)(48.0,23.0){1.0} 
\Text(24.0,35.0)[r]{$~X$}
\DashArrowLine(24.0,11.0)(48.0,23.0){1.0} 
\Text(24.0,11.0)[r]{$~X$}
\DashArrowLine(48.0,23.0)(96.0,59.0){1.0} 
\Text(96.0,59.0)[l]{$X$}
\Text(96.0,62.0)[l]{$~$}
\DashArrowLine(48.0,23.0)(72.0,23.0){1.0} 
\Text(61.0,26.0)[b]{$X$}
\Text(61.0,29.0)[b]{$~$}
\DashArrowLine(96.0,35.0)(72.0,23.0){1.0} 
\Text(96.0,35.0)[l]{$\bar X$}
\Text(96.0,38.0)[l]{$~$}
\DashArrowLine(96.0,11.0)(72.0,23.0){1.0} 
\Text(96.0,11.0)[l]{$\bar X$}
\Text(96.0,14.0)[l]{$~$}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 12
\begin{picture}(120,62)(0,0)
\DashArrowLine(36.0,35.0)(60.0,35.0){1.0} 
\Text(36.0,35.0)[r]{$~X$}
\DashArrowLine(60.0,35.0)(60.0,11.0){1.0} 
\Text(63.0,24.0)[l]{$X$}
\Text(63.0,27.0)[l]{$~$}
\DashArrowLine(60.0,35.0)(84.0,59.0){1.0} 
\Text(84.0,59.0)[l]{$X$}
\Text(84.0,62.0)[l]{$~$}
\DashArrowLine(84.0,35.0)(60.0,35.0){1.0} 
\Text(84.0,35.0)[l]{$\bar X$}
\Text(84.0,38.0)[l]{$~$}
\DashArrowLine(36.0,11.0)(60.0,11.0){1.0} 
\Text(36.0,11.0)[r]{$~X$}
\DashArrowLine(84.0,11.0)(60.0,11.0){1.0} 
\Text(84.0,11.0)[l]{$\bar X$}
\Text(84.0,14.0)[l]{$~$}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 15
\begin{picture}(120,62)(0,0)
\DashArrowLine(24.0,47.0)(48.0,35.0){1.0} 
\Text(24.0,47.0)[r]{$~X$}
\DashArrowLine(24.0,23.0)(48.0,35.0){1.0} 
\Text(24.0,23.0)[r]{$~X$}
\DashArrowLine(72.0,35.0)(48.0,35.0){1.0} 
\Text(61.0,38.0)[b]{$X$}
\Text(61.0,41.0)[b]{$~$}
\DashArrowLine(72.0,35.0)(96.0,59.0){1.0} 
\Text(96.0,59.0)[l]{$X$}
\Text(96.0,62.0)[l]{$~$}
\DashArrowLine(96.0,35.0)(72.0,35.0){1.0} 
\Text(96.0,35.0)[l]{$\bar X$}
\Text(96.0,38.0)[l]{$~$}
\DashArrowLine(96.0,11.0)(72.0,35.0){1.0} 
\Text(96.0,11.0)[l]{$\bar X$}
\Text(96.0,14.0)[l]{$~$}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 13
\begin{picture}(120,62)(0,0)
\DashArrowLine(24.0,59.0)(48.0,47.0){1.0} 
\Text(24.0,59.0)[r]{$~X$}
\DashArrowLine(24.0,35.0)(48.0,47.0){1.0} 
\Text(24.0,35.0)[r]{$~X$}
\DashArrowLine(72.0,47.0)(48.0,47.0){1.0} 
\Text(61.0,50.0)[b]{$X$}
\Text(61.0,53.0)[b]{$~$}
\DashArrowLine(72.0,47.0)(96.0,59.0){1.0} 
\Text(96.0,59.0)[l]{$X$}
\Text(96.0,62.0)[l]{$~$}
\DashArrowLine(72.0,47.0)(72.0,23.0){1.0} 
\Text(75.0,36.0)[l]{$X$}
\Text(75.0,39.0)[l]{$~$}
\DashArrowLine(96.0,35.0)(72.0,23.0){1.0} 
\Text(96.0,35.0)[l]{$\bar X$}
\Text(96.0,38.0)[l]{$~$}
\DashArrowLine(96.0,11.0)(72.0,23.0){1.0} 
\Text(96.0,11.0)[l]{$\bar X$}
\Text(96.0,14.0)[l]{$~$}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 14
\begin{picture}(120,62)(0,0)
\DashArrowLine(36.0,59.0)(60.0,59.0){1.0} 
\Text(36.0,59.0)[r]{$~X$}
\DashArrowLine(60.0,35.0)(60.0,59.0){1.0} 
\Text(63.0,48.0)[l]{$X$}
\Text(63.0,51.0)[l]{$~$}
\DashArrowLine(84.0,59.0)(60.0,59.0){1.0} 
\Text(84.0,59.0)[l]{$\bar X$}
\Text(84.0,62.0)[l]{$~$}
\DashArrowLine(60.0,35.0)(60.0,11.0){1.0} 
\Text(63.0,24.0)[l]{$X$}
\Text(63.0,27.0)[l]{$~$}
\DashArrowLine(60.0,35.0)(84.0,35.0){1.0} 
\Text(84.0,35.0)[l]{$X$}
\Text(84.0,38.0)[l]{$~$}
\DashArrowLine(36.0,11.0)(60.0,11.0){1.0} 
\Text(36.0,11.0)[r]{$~X$}
\DashArrowLine(84.0,11.0)(60.0,11.0){1.0} 
\Text(84.0,11.0)[l]{$\bar X$}
\Text(84.0,14.0)[l]{$~$}
\end{picture} \ 
%{} \qquad\allowbreak
%%  diagram # 16
%\begin{picture}(120,62)(0,0)
%\DashArrowLine(36.0,59.0)(60.0,59.0){1.0} 
%\Text(36.0,59.0)[r]{$~X$}
%\DashArrowLine(60.0,11.0)(60.0,59.0){1.0} 
%\Text(63.0,36.0)[l]{$X$}
%\Text(63.0,39.0)[l]{$~$}
%\DashArrowLine(84.0,59.0)(60.0,59.0){1.0} 
%\Text(84.0,59.0)[l]{$\bar X$}
%\Text(84.0,62.0)[l]{$~$}
%\DashArrowLine(36.0,11.0)(60.0,11.0){1.0} 
%\Text(36.0,11.0)[r]{$~X$}
%\DashArrowLine(60.0,11.0)(84.0,35.0){1.0} 
%\Text(84.0,35.0)[l]{$X$}
%\Text(84.0,38.0)[l]{$~$}
%\DashArrowLine(84.0,11.0)(60.0,11.0){1.0} 
%\Text(84.0,11.0)[l]{$\bar X$}
%\Text(84.0,14.0)[l]{$~$}
%\end{picture} \ 
}
%\end{document}


==> xxb-etaeta.tex <==
% diagrams for process ~X,~\bar X -> \eta,\eta                         
%\documentstyle[axodraw]{article}
%\begin{document}
{
\unitlength=1.0 pt
\SetScale{1.0}
\SetWidth{0.7}      % line    size control
\scriptsize    %  letter  size control
{} \qquad\allowbreak
%  diagram # 1
\begin{picture}(96,38)(0,0)
\DashArrowLine(24.0,23.0)(48.0,11.0){1.0} 
\Text(24.0,23.0)[r]{$~X$}
\DashArrowLine(48.0,11.0)(24.0,-1.0){1.0} 
\Text(24.0,-1.0)[r]{$~\bar X$}
\DashLine(48.0,11.0)(72.0,35.0){1.0}
\Text(72.0,35.0)[l]{$\eta$}
\DashLine(48.0,11.0)(72.0,11.0){1.0}
\Text(72.0,11.0)[l]{$\eta$}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 2
\begin{picture}(96,38)(0,0)
\DashArrowLine(12.0,35.0)(36.0,23.0){1.0} 
\Text(12.0,35.0)[r]{$~X$}
\DashArrowLine(36.0,23.0)(12.0,11.0){1.0} 
\Text(12.0,11.0)[r]{$~\bar X$}
\DashLine(36.0,23.0)(60.0,23.0){1.0}
\Text(49.0,24.0)[b]{$h,\,\rho$}
\DashLine(60.0,23.0)(84.0,35.0){1.0}
\Text(84.0,35.0)[l]{$\eta$}
\DashLine(60.0,23.0)(84.0,11.0){1.0}
\Text(84.0,11.0)[l]{$\eta$}
\end{picture} \ 
%{} \qquad\allowbreak
%%  diagram # 3
%\begin{picture}(96,38)(0,0)
%\DashArrowLine(12.0,35.0)(36.0,23.0){1.0} 
%\Text(12.0,35.0)[r]{$~X$}
%\DashArrowLine(36.0,23.0)(12.0,11.0){1.0} 
%\Text(12.0,11.0)[r]{$~\bar X$}
%\DashLine(36.0,23.0)(60.0,23.0){1.0}
%\Text(49.0,24.0)[b]{$h$}
%\DashLine(60.0,23.0)(84.0,35.0){1.0}
%\Text(84.0,35.0)[l]{$\eta$}
%\DashLine(60.0,23.0)(84.0,11.0){1.0}
%\Text(84.0,11.0)[l]{$\eta$}
%\end{picture} \ 
%{} \qquad\allowbreak
%%  diagram # 3
%\begin{picture}(96,38)(0,0)
%\end{picture} \ 
}
%\end{document}


==> xxb-rho_h.tex <==
% diagrams for process ~\chi,~\bar\chi -> \rho,\rho                         
%\documentstyle[axodraw]{article}
%\begin{document}
{
\unitlength=1.0 pt
\SetScale{1.0}
\SetWidth{0.7}      % line    size control
\scriptsize    %  letter  size control
{} \qquad\allowbreak
%  diagram # 4
\begin{picture}(96,38)(0,0)
\DashArrowLine(24.0,23.0)(48.0,11.0){1.0} 
\Text(24.0,23.0)[r]{$~X$}
\DashArrowLine(48.0,11.0)(24.0,-1.0){1.0} 
\Text(24.0,-1.0)[r]{$~\bar X$}
\DashLine(48.0,11.0)(72.0,35.0){1.0}
\Text(72.0,35.0)[l]{$\rho,\,\rho,\,h$}
\DashLine(48.0,11.0)(72.0,11.0){1.0}
\Text(72.0,11.0)[l]{$\rho,\,h,\,h$}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 2
\begin{picture}(96,38)(0,0)
\DashArrowLine(12.0,35.0)(36.0,23.0){1.0} 
\Text(12.0,35.0)[r]{$~X$}
\DashArrowLine(36.0,23.0)(12.0,11.0){1.0} 
\Text(12.0,11.0)[r]{$~\bar X$}
\DashLine(36.0,23.0)(60.0,23.0){1.0}
\Text(49.0,24.0)[b]{$h,\,\rho$}
\DashLine(60.0,23.0)(84.0,35.0){1.0}
\Text(84.0,35.0)[l]{$\rho,\,\rho,\,h$}
\DashLine(60.0,23.0)(84.0,11.0){1.0}
\Text(84.0,11.0)[l]{$\rho,\,h,\,h$}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 1
\begin{picture}(96,38)(0,0)
\DashArrowLine(24.0,35.0)(48.0,35.0){1.0} 
\Text(24.0,35.0)[r]{$~X$}
\DashArrowLine(48.0,35.0)(48.0,11.0){1.0} 
\Text(51.0,24.0)[l]{$X$}
\Text(51.0,27.0)[l]{$~$}
\DashLine(48.0,35.0)(72.0,35.0){1.0}
\Text(72.0,35.0)[l]{$\rho,\,\rho,\,h$}
\DashArrowLine(48.0,11.0)(24.0,11.0){1.0} 
\Text(24.0,11.0)[r]{$~\bar X$}
\DashLine(48.0,11.0)(72.0,11.0){1.0}
\Text(72.0,11.0)[l]{$\rho,\,h,\,h$}
\end{picture} \ 
{} \qquad\allowbreak
%%  diagram # 3
%\begin{picture}(96,38)(0,0)
%\DashArrowLine(12.0,35.0)(36.0,23.0){1.0} 
%\Text(12.0,35.0)[r]{$~\chi$}
%\DashArrowLine(36.0,23.0)(12.0,11.0){1.0} 
%\Text(12.0,11.0)[r]{$~\bar\chi$}
%\DashLine(36.0,23.0)(60.0,23.0){1.0}
%\Text(49.0,24.0)[b]{$\rho$}
%\DashLine(60.0,23.0)(84.0,35.0){1.0}
%\Text(84.0,35.0)[l]{$\rho$}
%\DashLine(60.0,23.0)(84.0,11.0){1.0}
%\Text(84.0,11.0)[l]{$\rho$}
%\end{picture} \ 
}
%\end{document}


==> xxb-smsm.tex <==
% diagrams for process ~X,~Xbar -> mu-,mu+                         
%\documentstyle[axodraw]{article}
%\begin{document}
{
\unitlength=1.0 pt
\SetScale{1.0}
\SetWidth{0.7}      % line    size control
\scriptsize    %  letter  size control
{} \qquad\allowbreak
%  diagram # 1
\begin{picture}(96,38)(0,0)
\DashArrowLine(12.0,35.0)(36.0,23.0){1.0} 
\Text(12.0,35.0)[r]{$~X$}
\DashArrowLine(36.0,23.0)(12.0,11.0){1.0} 
\Text(12.0,11.0)[r]{$~\bar X$}
\DashLine(36.0,23.0)(60.0,23.0){1.0}
\Text(49.0,24.0)[b]{$h,\,\rho$}
\ArrowLine(60.0,23.0)(84.0,35.0) 
\Text(84.0,35.0)[l]{$f$}
\ArrowLine(84.0,11.0)(60.0,23.0) 
\Text(84.0,11.0)[l]{$\bar f$}
\end{picture} \ 
%{} \qquad\allowbreak
%%  diagram # 2
%\begin{picture}(96,38)(0,0)
%\DashArrowLine(12.0,35.0)(36.0,23.0){1.0} 
%\Text(12.0,35.0)[r]{$~X$}
%\DashArrowLine(36.0,23.0)(12.0,11.0){1.0} 
%\Text(12.0,11.0)[r]{$~Xbar$}
%\DashLine(36.0,23.0)(60.0,23.0){1.0}
%\Text(49.0,24.0)[b]{$rho$}
%\ArrowLine(60.0,23.0)(84.0,35.0) 
%\Text(84.0,35.0)[l]{$mu-$}
%\ArrowLine(84.0,11.0)(60.0,23.0) 
%\Text(84.0,11.0)[l]{$mu+$}
%\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 1
\begin{picture}(96,38)(0,0)
\DashArrowLine(12.0,35.0)(36.0,23.0){1.0}
\Text(12.0,35.0)[r]{$~X$}
\DashArrowLine(36.0,23.0)(12.0,11.0){1.0}
\Text(12.0,11.0)[r]{$~\bar X$}
\DashLine(36.0,23.0)(60.0,23.0){1.0}
\Text(49.0,24.0)[b]{$h,\,\rho$}
\Photon(60.0,23.0)(84.0,35.0){2.0}{4.0}
\Text(84.0,35.0)[l]{$V$}
\Photon(84.0,11.0)(60.0,23.0){2.0}{4.0}
\Text(84.0,11.0)[l]{$V$}
\end{picture} \
}
%\end{document}


==> xxb-xxb.tex <==
% diagrams for process ~X,~\bar X -> ~X,~\bar X                        
%\documentstyle[axodraw]{article}
%\begin{document}
{
\unitlength=1.0 pt
\SetScale{1.0}
\SetWidth{0.7}      % line    size control
\scriptsize    %  letter  size control
{} \qquad\allowbreak
%  diagram # 5
\begin{picture}(96,38)(0,0)
\DashArrowLine(24.0,23.0)(48.0,11.0){1.0} 
\Text(24.0,23.0)[r]{$~X$}
\DashArrowLine(48.0,11.0)(24.0,-1.0){1.0} 
\Text(24.0,-1.0)[r]{$~\bar X$}
\DashArrowLine(48.0,11.0)(72.0,35.0){1.0} 
\Text(72.0,35.0)[l]{$X$}
\Text(72.0,38.0)[l]{$~$}
\DashArrowLine(72.0,11.0)(48.0,11.0){1.0} 
\Text(72.0,11.0)[l]{$\bar X$}
\Text(72.0,14.0)[l]{$~$}
\end{picture} \ 
%{} \qquad\allowbreak
%%  diagram # 2
%\begin{picture}(96,38)(0,0)
%\DashArrowLine(24.0,35.0)(48.0,35.0){1.0} 
%\Text(24.0,35.0)[r]{$~X$}
%\DashLine(48.0,35.0)(48.0,11.0){1.0}
%\Text(49.0,24.0)[l]{$h,\,\rho$}
%\DashArrowLine(48.0,35.0)(72.0,35.0){1.0} 
%\Text(72.0,35.0)[l]{$X$}
%\Text(72.0,38.0)[l]{$~$}
%\DashArrowLine(48.0,11.0)(24.0,11.0){1.0} 
%\Text(24.0,11.0)[r]{$~\bar X$}
%\DashArrowLine(72.0,11.0)(48.0,11.0){1.0} 
%\Text(72.0,11.0)[l]{$\bar X$}
%\Text(72.0,14.0)[l]{$~$}
%\end{picture} \ 
%{} \qquad\allowbreak
%%  diagram # 3
%\begin{picture}(96,38)(0,0)
%\DashArrowLine(12.0,35.0)(36.0,23.0){1.0} 
%\Text(12.0,35.0)[r]{$~X$}
%\DashArrowLine(36.0,23.0)(12.0,11.0){1.0} 
%\Text(12.0,11.0)[r]{$~\bar X$}
%\DashLine(36.0,23.0)(60.0,23.0){1.0}
%\Text(49.0,24.0)[b]{$\rho$}
%\DashArrowLine(60.0,23.0)(84.0,35.0){1.0} 
%\Text(84.0,35.0)[l]{$X$}
%\Text(84.0,38.0)[l]{$~$}
%\DashArrowLine(84.0,11.0)(60.0,23.0){1.0} 
%\Text(84.0,11.0)[l]{$\bar X$}
%\Text(84.0,14.0)[l]{$~$}
%\end{picture} \ 
%{} \qquad\allowbreak
%%  diagram # 4
%\begin{picture}(96,38)(0,0)
%\DashArrowLine(24.0,35.0)(48.0,35.0){1.0} 
%\Text(24.0,35.0)[r]{$~X$}
%\DashLine(48.0,35.0)(48.0,11.0){1.0}
%\Text(49.0,24.0)[l]{$\rho$}
%\DashArrowLine(48.0,35.0)(72.0,35.0){1.0} 
%\Text(72.0,35.0)[l]{$X$}
%\Text(72.0,38.0)[l]{$~$}
%\DashArrowLine(48.0,11.0)(24.0,11.0){1.0} 
%\Text(24.0,11.0)[r]{$~\bar X$}
%\DashArrowLine(72.0,11.0)(48.0,11.0){1.0} 
%\Text(72.0,11.0)[l]{$\bar X$}
%\Text(72.0,14.0)[l]{$~$}
%\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 1
\begin{picture}(96,38)(0,0)
\DashArrowLine(12.0,35.0)(36.0,23.0){1.0} 
\Text(12.0,35.0)[r]{$~X$}
\DashArrowLine(36.0,23.0)(12.0,11.0){1.0} 
\Text(12.0,11.0)[r]{$~\bar X$}
\DashLine(36.0,23.0)(60.0,23.0){1.0}
\Text(49.0,24.0)[b]{$h,\,\rho$}
\DashArrowLine(60.0,23.0)(84.0,35.0){1.0} 
\Text(84.0,35.0)[l]{$X$}
\Text(84.0,38.0)[l]{$~$}
\DashArrowLine(84.0,11.0)(60.0,23.0){1.0} 
\Text(84.0,11.0)[l]{$\bar X$}
\Text(84.0,14.0)[l]{$~$}
\end{picture} \ 
\\\vspace{0.5cm}
%{} \qquad\allowbreak
%%  diagram # 6
%\begin{picture}(96,38)(0,0)
%\DashArrowLine(24.0,35.0)(48.0,35.0){1.0} 
%\Text(24.0,35.0)[r]{$~X$}
%\DashArrowLine(48.0,11.0)(48.0,35.0){1.0} 
%\Text(51.0,24.0)[l]{$X$}
%\Text(51.0,27.0)[l]{$~$}
%\DashArrowLine(72.0,35.0)(48.0,35.0){1.0} 
%\Text(72.0,35.0)[l]{$\bar X$}
%\Text(72.0,38.0)[l]{$~$}
%\DashArrowLine(48.0,11.0)(24.0,11.0){1.0} 
%\Text(24.0,11.0)[r]{$~\bar X$}
%\DashArrowLine(48.0,11.0)(72.0,11.0){1.0} 
%\Text(72.0,11.0)[l]{$X$}
%\Text(72.0,14.0)[l]{$~$}
%\end{picture} \ 
}
%\end{document}


% diagrams for process ~X,~\bar X -> ~X,~\bar X                        
%\documentstyle[axodraw]{article}
%\begin{document}
{
\unitlength=1.0 pt
\SetScale{1.0}
\SetWidth{0.7}      % line    size control
\scriptsize    %  letter  size control
%{} \qquad\allowbreak
%%  diagram # 5
%\begin{picture}(96,38)(0,0)
%\DashArrowLine(24.0,23.0)(48.0,11.0){1.0} 
%\Text(24.0,23.0)[r]{$~X$}
%\DashArrowLine(48.0,11.0)(24.0,-1.0){1.0} 
%\Text(24.0,-1.0)[r]{$~\bar X$}
%\DashArrowLine(48.0,11.0)(72.0,35.0){1.0} 
%\Text(72.0,35.0)[l]{$X$}
%\Text(72.0,38.0)[l]{$~$}
%\DashArrowLine(72.0,11.0)(48.0,11.0){1.0} 
%\Text(72.0,11.0)[l]{$\bar X$}
%\Text(72.0,14.0)[l]{$~$}
%\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 2
\begin{picture}(96,38)(0,0)
\DashArrowLine(24.0,35.0)(48.0,35.0){1.0} 
\Text(24.0,35.0)[r]{$~X$}
\DashLine(48.0,35.0)(48.0,11.0){1.0}
\Text(49.0,24.0)[l]{$h,\,\rho$}
\DashArrowLine(48.0,35.0)(72.0,35.0){1.0} 
\Text(72.0,35.0)[l]{$X$}
\Text(72.0,38.0)[l]{$~$}
\DashArrowLine(48.0,11.0)(24.0,11.0){1.0} 
\Text(24.0,11.0)[r]{$~\bar X$}
\DashArrowLine(72.0,11.0)(48.0,11.0){1.0} 
\Text(72.0,11.0)[l]{$\bar X$}
\Text(72.0,14.0)[l]{$~$}
\end{picture} \ 
%{} \qquad\allowbreak
%%  diagram # 3
%\begin{picture}(96,38)(0,0)
%\DashArrowLine(12.0,35.0)(36.0,23.0){1.0} 
%\Text(12.0,35.0)[r]{$~X$}
%\DashArrowLine(36.0,23.0)(12.0,11.0){1.0} 
%\Text(12.0,11.0)[r]{$~\bar X$}
%\DashLine(36.0,23.0)(60.0,23.0){1.0}
%\Text(49.0,24.0)[b]{$\rho$}
%\DashArrowLine(60.0,23.0)(84.0,35.0){1.0} 
%\Text(84.0,35.0)[l]{$X$}
%\Text(84.0,38.0)[l]{$~$}
%\DashArrowLine(84.0,11.0)(60.0,23.0){1.0} 
%\Text(84.0,11.0)[l]{$\bar X$}
%\Text(84.0,14.0)[l]{$~$}
%\end{picture} \ 
%{} \qquad\allowbreak
%%  diagram # 4
%\begin{picture}(96,38)(0,0)
%\DashArrowLine(24.0,35.0)(48.0,35.0){1.0} 
%\Text(24.0,35.0)[r]{$~X$}
%\DashLine(48.0,35.0)(48.0,11.0){1.0}
%\Text(49.0,24.0)[l]{$\rho$}
%\DashArrowLine(48.0,35.0)(72.0,35.0){1.0} 
%\Text(72.0,35.0)[l]{$X$}
%\Text(72.0,38.0)[l]{$~$}
%\DashArrowLine(48.0,11.0)(24.0,11.0){1.0} 
%\Text(24.0,11.0)[r]{$~\bar X$}
%\DashArrowLine(72.0,11.0)(48.0,11.0){1.0} 
%\Text(72.0,11.0)[l]{$\bar X$}
%\Text(72.0,14.0)[l]{$~$}
%\end{picture} \ 
%{} \qquad\allowbreak
%%  diagram # 1
%\begin{picture}(96,38)(0,0)
%\DashArrowLine(12.0,35.0)(36.0,23.0){1.0} 
%\Text(12.0,35.0)[r]{$~X$}
%\DashArrowLine(36.0,23.0)(12.0,11.0){1.0} 
%\Text(12.0,11.0)[r]{$~\bar X$}
%\DashLine(36.0,23.0)(60.0,23.0){1.0}
%\Text(49.0,24.0)[b]{$h,\,\rho$}
%\DashArrowLine(60.0,23.0)(84.0,35.0){1.0} 
%\Text(84.0,35.0)[l]{$X$}
%\Text(84.0,38.0)[l]{$~$}
%\DashArrowLine(84.0,11.0)(60.0,23.0){1.0} 
%\Text(84.0,11.0)[l]{$\bar X$}
%\Text(84.0,14.0)[l]{$~$}
%\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 6
\begin{picture}(96,38)(0,0)
\DashArrowLine(24.0,35.0)(48.0,35.0){1.0} 
\Text(24.0,35.0)[r]{$~X$}
\DashArrowLine(48.0,11.0)(48.0,35.0){1.0} 
\Text(51.0,24.0)[l]{$X$}
\Text(51.0,27.0)[l]{$~$}
\DashArrowLine(72.0,35.0)(48.0,35.0){1.0} 
\Text(72.0,35.0)[l]{$\bar X$}
\Text(72.0,38.0)[l]{$~$}
\DashArrowLine(48.0,11.0)(24.0,11.0){1.0} 
\Text(24.0,11.0)[r]{$~\bar X$}
\DashArrowLine(48.0,11.0)(72.0,11.0){1.0} 
\Text(72.0,11.0)[l]{$X$}
\Text(72.0,14.0)[l]{$~$}
\end{picture} \ 
}
%\end{document}


==> xxb-xxx.tex <==
% diagrams for process ~X,~\bar X -> ~X,~X,~X                        
%\documentstyle[axodraw]{article}
%\begin{document}
{
\unitlength=1.0 pt
\SetScale{1.0}
\SetWidth{0.7}      % line    size control
\scriptsize    %  letter  size control
{} \qquad\allowbreak
%  diagram # 2
\begin{picture}(120,62)(0,0)
\DashArrowLine(36.0,59.0)(60.0,59.0){1.0} 
\Text(36.0,59.0)[r]{$~X$}
\DashLine(60.0,59.0)(60.0,11.0){1.0}
\Text(61.0,36.0)[l]{$h,\,\rho$}
\DashArrowLine(60.0,59.0)(84.0,59.0){1.0} 
\Text(84.0,59.0)[l]{$X$}
\Text(84.0,62.0)[l]{$~$}
\DashArrowLine(60.0,11.0)(36.0,11.0){1.0} 
\Text(36.0,11.0)[r]{$~\bar X$}
\DashArrowLine(60.0,11.0)(84.0,35.0){1.0} 
\Text(84.0,35.0)[l]{$X$}
\Text(84.0,38.0)[l]{$~$}
\DashArrowLine(60.0,11.0)(84.0,11.0){1.0} 
\Text(84.0,11.0)[l]{$X$}
\Text(84.0,14.0)[l]{$~$}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 4
\begin{picture}(120,62)(0,0)
\DashArrowLine(24.0,59.0)(48.0,59.0){1.0} 
\Text(24.0,59.0)[r]{$~X$}
\DashLine(48.0,59.0)(48.0,23.0){1.0}
\Text(49.0,42.0)[l]{$h,\,\rho$}
\DashArrowLine(48.0,59.0)(96.0,59.0){1.0} 
\Text(96.0,59.0)[l]{$X$}
\Text(96.0,62.0)[l]{$~$}
\DashArrowLine(48.0,23.0)(24.0,23.0){1.0} 
\Text(24.0,23.0)[r]{$~\bar X$}
\DashArrowLine(72.0,23.0)(48.0,23.0){1.0} 
\Text(61.0,26.0)[b]{$X$}
\Text(61.0,29.0)[b]{$~$}
\DashArrowLine(72.0,23.0)(96.0,35.0){1.0} 
\Text(96.0,35.0)[l]{$X$}
\Text(96.0,38.0)[l]{$~$}
\DashArrowLine(72.0,23.0)(96.0,11.0){1.0} 
\Text(96.0,11.0)[l]{$X$}
\Text(96.0,14.0)[l]{$~$}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 5
\begin{picture}(120,62)(0,0)
\DashArrowLine(36.0,59.0)(60.0,59.0){1.0} 
\Text(36.0,59.0)[r]{$~X$}
\DashLine(60.0,59.0)(60.0,35.0){1.0}
\Text(61.0,48.0)[l]{$h,\,\rho$}
\DashArrowLine(60.0,59.0)(84.0,59.0){1.0} 
\Text(84.0,59.0)[l]{$X$}
\Text(84.0,62.0)[l]{$~$}
\DashArrowLine(60.0,11.0)(60.0,35.0){1.0} 
\Text(63.0,24.0)[l]{$X$}
\Text(63.0,27.0)[l]{$~$}
\DashArrowLine(60.0,35.0)(84.0,35.0){1.0} 
\Text(84.0,35.0)[l]{$X$}
\Text(84.0,38.0)[l]{$~$}
\DashArrowLine(60.0,11.0)(36.0,11.0){1.0} 
\Text(36.0,11.0)[r]{$~\bar X$}
\DashArrowLine(60.0,11.0)(84.0,11.0){1.0} 
\Text(84.0,11.0)[l]{$X$}
\Text(84.0,14.0)[l]{$~$}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 1
\begin{picture}(120,62)(0,0)
\DashArrowLine(24.0,47.0)(48.0,35.0){1.0} 
\Text(24.0,47.0)[r]{$~X$}
\DashArrowLine(48.0,35.0)(24.0,23.0){1.0} 
\Text(24.0,23.0)[r]{$~\bar X$}
\DashLine(48.0,35.0)(72.0,35.0){1.0}
\Text(61.0,36.0)[b]{$h,\,\rho$}
\DashArrowLine(72.0,35.0)(96.0,59.0){1.0} 
\Text(96.0,59.0)[l]{$X$}
\Text(96.0,62.0)[l]{$~$}
\DashArrowLine(72.0,35.0)(96.0,35.0){1.0} 
\Text(96.0,35.0)[l]{$X$}
\Text(96.0,38.0)[l]{$~$}
\DashArrowLine(72.0,35.0)(96.0,11.0){1.0} 
\Text(96.0,11.0)[l]{$X$}
\Text(96.0,14.0)[l]{$~$}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 3
\begin{picture}(120,62)(0,0)
\DashArrowLine(24.0,59.0)(48.0,47.0){1.0} 
\Text(24.0,59.0)[r]{$~X$}
\DashArrowLine(48.0,47.0)(24.0,35.0){1.0} 
\Text(24.0,35.0)[r]{$~\bar X$}
\DashLine(48.0,47.0)(72.0,47.0){1.0}
\Text(61.0,48.0)[b]{$h,\,\rho$}
\DashArrowLine(72.0,47.0)(96.0,59.0){1.0} 
\Text(96.0,59.0)[l]{$X$}
\Text(96.0,62.0)[l]{$~$}
\DashArrowLine(72.0,23.0)(72.0,47.0){1.0} 
\Text(75.0,36.0)[l]{$X$}
\Text(75.0,39.0)[l]{$~$}
\DashArrowLine(72.0,23.0)(96.0,35.0){1.0} 
\Text(96.0,35.0)[l]{$X$}
\Text(96.0,38.0)[l]{$~$}
\DashArrowLine(72.0,23.0)(96.0,11.0){1.0} 
\Text(96.0,11.0)[l]{$X$}
\Text(96.0,14.0)[l]{$~$}
\end{picture} \ 
{} \qquad\allowbreak\\
%%  diagram # 6
%\begin{picture}(120,62)(0,0)
%\DashArrowLine(24.0,47.0)(48.0,35.0){1.0} 
%\Text(24.0,47.0)[r]{$~X$}
%\DashArrowLine(48.0,35.0)(24.0,23.0){1.0} 
%\Text(24.0,23.0)[r]{$~\bar X$}
%\DashLine(48.0,35.0)(72.0,35.0){1.0}
%\Text(61.0,36.0)[b]{$\rho$}
%\DashArrowLine(72.0,35.0)(96.0,59.0){1.0} 
%\Text(96.0,59.0)[l]{$X$}
%\Text(96.0,62.0)[l]{$~$}
%\DashArrowLine(72.0,35.0)(96.0,35.0){1.0} 
%\Text(96.0,35.0)[l]{$X$}
%\Text(96.0,38.0)[l]{$~$}
%\DashArrowLine(72.0,35.0)(96.0,11.0){1.0} 
%\Text(96.0,11.0)[l]{$X$}
%\Text(96.0,14.0)[l]{$~$}
%\end{picture} \ 
%{} \qquad\allowbreak
%%  diagram # 7
%\begin{picture}(120,62)(0,0)
%\DashArrowLine(36.0,59.0)(60.0,59.0){1.0} 
%\Text(36.0,59.0)[r]{$~X$}
%\DashLine(60.0,59.0)(60.0,11.0){1.0}
%\Text(61.0,36.0)[l]{$\rho$}
%\DashArrowLine(60.0,59.0)(84.0,59.0){1.0} 
%\Text(84.0,59.0)[l]{$X$}
%\Text(84.0,62.0)[l]{$~$}
%\DashArrowLine(60.0,11.0)(36.0,11.0){1.0} 
%\Text(36.0,11.0)[r]{$~\bar X$}
%\DashArrowLine(60.0,11.0)(84.0,35.0){1.0} 
%\Text(84.0,35.0)[l]{$X$}
%\Text(84.0,38.0)[l]{$~$}
%\DashArrowLine(60.0,11.0)(84.0,11.0){1.0} 
%\Text(84.0,11.0)[l]{$X$}
%\Text(84.0,14.0)[l]{$~$}
%\end{picture} \ 
%{} \qquad\allowbreak
%%  diagram # 8
%\begin{picture}(120,62)(0,0)
%\DashArrowLine(24.0,59.0)(48.0,47.0){1.0} 
%\Text(24.0,59.0)[r]{$~X$}
%\DashArrowLine(48.0,47.0)(24.0,35.0){1.0} 
%\Text(24.0,35.0)[r]{$~\bar X$}
%\DashLine(48.0,47.0)(72.0,47.0){1.0}
%\Text(61.0,48.0)[b]{$\rho$}
%\DashArrowLine(72.0,47.0)(96.0,59.0){1.0} 
%\Text(96.0,59.0)[l]{$X$}
%\Text(96.0,62.0)[l]{$~$}
%\DashArrowLine(72.0,23.0)(72.0,47.0){1.0} 
%\Text(75.0,36.0)[l]{$X$}
%\Text(75.0,39.0)[l]{$~$}
%\DashArrowLine(72.0,23.0)(96.0,35.0){1.0} 
%\Text(96.0,35.0)[l]{$X$}
%\Text(96.0,38.0)[l]{$~$}
%\DashArrowLine(72.0,23.0)(96.0,11.0){1.0} 
%\Text(96.0,11.0)[l]{$X$}
%\Text(96.0,14.0)[l]{$~$}
%\end{picture} \ 
%{} \qquad\allowbreak
%%  diagram # 9
%\begin{picture}(120,62)(0,0)
%\DashArrowLine(24.0,59.0)(48.0,59.0){1.0} 
%\Text(24.0,59.0)[r]{$~X$}
%\DashLine(48.0,59.0)(48.0,23.0){1.0}
%\Text(49.0,42.0)[l]{$\rho$}
%\DashArrowLine(48.0,59.0)(96.0,59.0){1.0} 
%\Text(96.0,59.0)[l]{$X$}
%\Text(96.0,62.0)[l]{$~$}
%\DashArrowLine(48.0,23.0)(24.0,23.0){1.0} 
%\Text(24.0,23.0)[r]{$~\bar X$}
%\DashArrowLine(72.0,23.0)(48.0,23.0){1.0} 
%\Text(61.0,26.0)[b]{$X$}
%\Text(61.0,29.0)[b]{$~$}
%\DashArrowLine(72.0,23.0)(96.0,35.0){1.0} 
%\Text(96.0,35.0)[l]{$X$}
%\Text(96.0,38.0)[l]{$~$}
%\DashArrowLine(72.0,23.0)(96.0,11.0){1.0} 
%\Text(96.0,11.0)[l]{$X$}
%\Text(96.0,14.0)[l]{$~$}
%\end{picture} \ 
%{} \qquad\allowbreak
%%  diagram # 10
%\begin{picture}(120,62)(0,0)
%\DashArrowLine(36.0,59.0)(60.0,59.0){1.0} 
%\Text(36.0,59.0)[r]{$~X$}
%\DashLine(60.0,59.0)(60.0,35.0){1.0}
%\Text(61.0,48.0)[l]{$\rho$}
%\DashArrowLine(60.0,59.0)(84.0,59.0){1.0} 
%\Text(84.0,59.0)[l]{$X$}
%\Text(84.0,62.0)[l]{$~$}
%\DashArrowLine(60.0,11.0)(60.0,35.0){1.0} 
%\Text(63.0,24.0)[l]{$X$}
%\Text(63.0,27.0)[l]{$~$}
%\DashArrowLine(60.0,35.0)(84.0,35.0){1.0} 
%\Text(84.0,35.0)[l]{$X$}
%\Text(84.0,38.0)[l]{$~$}
%\DashArrowLine(60.0,11.0)(36.0,11.0){1.0} 
%\Text(36.0,11.0)[r]{$~\bar X$}
%\DashArrowLine(60.0,11.0)(84.0,11.0){1.0} 
%\Text(84.0,11.0)[l]{$X$}
%\Text(84.0,14.0)[l]{$~$}
%\end{picture} \ 
%{} \qquad\allowbreak
%  diagram # 11
\begin{picture}(120,62)(0,0)
\DashArrowLine(24.0,35.0)(48.0,23.0){1.0} 
\Text(24.0,35.0)[r]{$~X$}
\DashArrowLine(48.0,23.0)(24.0,11.0){1.0} 
\Text(24.0,11.0)[r]{$~\bar X$}
\DashArrowLine(48.0,23.0)(96.0,59.0){1.0} 
\Text(96.0,59.0)[l]{$X$}
\Text(96.0,62.0)[l]{$~$}
\DashArrowLine(72.0,23.0)(48.0,23.0){1.0} 
\Text(61.0,26.0)[b]{$X$}
\Text(61.0,29.0)[b]{$~$}
\DashArrowLine(72.0,23.0)(96.0,35.0){1.0} 
\Text(96.0,35.0)[l]{$X$}
\Text(96.0,38.0)[l]{$~$}
\DashArrowLine(72.0,23.0)(96.0,11.0){1.0} 
\Text(96.0,11.0)[l]{$X$}
\Text(96.0,14.0)[l]{$~$}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 12
\begin{picture}(120,62)(0,0)
\DashArrowLine(36.0,35.0)(60.0,35.0){1.0} 
\Text(36.0,35.0)[r]{$~X$}
\DashArrowLine(60.0,11.0)(60.0,35.0){1.0} 
\Text(63.0,24.0)[l]{$X$}
\Text(63.0,27.0)[l]{$~$}
\DashArrowLine(60.0,35.0)(84.0,59.0){1.0} 
\Text(84.0,59.0)[l]{$X$}
\Text(84.0,62.0)[l]{$~$}
\DashArrowLine(60.0,35.0)(84.0,35.0){1.0} 
\Text(84.0,35.0)[l]{$X$}
\Text(84.0,38.0)[l]{$~$}
\DashArrowLine(60.0,11.0)(36.0,11.0){1.0} 
\Text(36.0,11.0)[r]{$~\bar X$}
\DashArrowLine(60.0,11.0)(84.0,11.0){1.0} 
\Text(84.0,11.0)[l]{$X$}
\Text(84.0,14.0)[l]{$~$}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 13
\begin{picture}(120,62)(0,0)
\DashArrowLine(24.0,47.0)(48.0,47.0){1.0} 
\Text(24.0,47.0)[r]{$~X$}
\DashArrowLine(48.0,11.0)(48.0,47.0){1.0} 
\Text(51.0,30.0)[l]{$X$}
\Text(51.0,33.0)[l]{$~$}
\DashArrowLine(72.0,47.0)(48.0,47.0){1.0} 
\Text(61.0,50.0)[b]{$X$}
\Text(61.0,53.0)[b]{$~$}
\DashArrowLine(48.0,11.0)(24.0,11.0){1.0} 
\Text(24.0,11.0)[r]{$~\bar X$}
\DashArrowLine(48.0,11.0)(96.0,11.0){1.0} 
\Text(96.0,11.0)[l]{$X$}
\Text(96.0,14.0)[l]{$~$}
\DashArrowLine(72.0,47.0)(96.0,59.0){1.0} 
\Text(96.0,59.0)[l]{$X$}
\Text(96.0,62.0)[l]{$~$}
\DashArrowLine(72.0,47.0)(96.0,35.0){1.0} 
\Text(96.0,35.0)[l]{$X$}
\Text(96.0,38.0)[l]{$~$}
\end{picture} \ 
}
%\end{document}

